FlowBatt: Flow Matching for Probabilistic Battery Degradation Prediction

Battery degradation remains a central challenge in the development and broad application of sustainable energy technologies. Accurate degradation prediction is challenging, as battery aging emerges from complex and heterogeneous interactions among cycling behavior, operating conditions, and cell chemistry. Existing machine-learning approaches typically focus on deterministic end-of-life predictions or modeling degradation curves within fixed chemistry settings, leaving probabilistic state of health (SOH) trajectory modeling across heterogeneous chemistries underexplored. We introduce FlowBatt, a use-inspired conditional generative framework that adapts flow matching with a diffusion transformer (DiT) backbone to battery degradation trajectory modeling. FlowBatt models full SOH trajectories as probabilistic degradation processes conditioned on early-cycle capacity data. To strengthen this conditioning pathway, we use explainable AI analysis to diagnose and improve the encoder that maps early-cycle capacity matrices into conditioning vectors. We evaluate FlowBatt on five public benchmark settings spanning diverse chemistries and aging conditions, comparing it with supervised and diffusion-based trajectory models as well as established baselines for remaining useful life (RUL) prediction under shared data splits. FlowBatt achieves the best trajectory-wise SOH prediction performance on all five datasets, with errors below 2.5%, and delivers competitive RUL prediction performance. By generating multiple plausible trajectories, FlowBatt provides empirical prediction intervals for battery degradation modeling. These results indicate that flow-matching-based trajectory modeling is a promising framework for probabilistic battery health prediction.

==> figs/drawing_latex.tex <==
% Coordinates are fractions of the background width/height, from top left.
% Requires graphicx, tikz, and bm (already loaded by the manuscript).
\begingroup
\begin{tikzpicture}[
  figure label/.style={inner sep=0pt, outer sep=0pt, text=black,
    font=\normalfont\rmfamily\fontsize{7}{8}\selectfont},
  panel label/.style={figure label,
    font=\normalfont\rmfamily\bfseries\fontsize{7}{8}\selectfont},
  model label/.style={figure label,
    font=\normalfont\rmfamily\fontsize{7}{8}\selectfont},
  block label/.style={figure label, rotate=90,
    font=\normalfont\rmfamily\fontsize{4.6}{5.4}\selectfont},
  axis label/.style={figure label,
    font=\normalfont\rmfamily\fontsize{6}{7}\selectfont}
]
  \node[anchor=north west, inner sep=0pt, outer sep=0pt] (artwork) at (0,0)
    {\includegraphics[width=\textwidth]{drawing_artwork.pdf}};
  \begin{scope}[x={(artwork.north east)}, y={(artwork.south west)}]
    % Panel (a): training.
    \node[panel label, anchor=west] at (0.0126,0.0467) {a) Training};
    \node[axis label, rotate=90] at (0.1286,0.2289) {SOH};
    \node[figure label] at (0.2162,0.4116) {dataset};
    \node[model label] at (0.3060,0.2059) {$+$};
    \node[figure label, align=center] at (0.4942,0.4328) {noisy\\dataset};
    \node[model label] at (0.4305,0.0661) {loss};
    \node[model label, anchor=west] at (0.5785,0.1185) {DiT};
    \foreach \x in {0.6018,0.6368,0.6718,0.7068}
      \node[block label] at (\x,0.2517) {DiT Block};
    \node[model label] at (0.6542,0.4557)
      {$\bm{c}=\bm{t}_{\mathrm{emb}}+\bm{c}_q$};
    \node[figure label, align=center] at (0.8123,0.4337) {predicted\\noise};

    % Panel (b): conditioning.
    \node[panel label, anchor=west] at (0.0113,0.5758) {b) Conditioning};
    \node[figure label, font=\normalfont\rmfamily\fontsize{6}{7}\selectfont]
      at (0.0991,0.6394) {Capacity Matrix};
    \node[axis label, rotate=90] at (0.0418,0.7918) {Voltage};
    \node[axis label] at (0.0993,0.9362) {Cycle number};
    \node[figure label] at (0.2246,0.6855) {Q-enc};
    \node[model label] at (0.3773,0.7922) {$\bm{c}_q$};

    % Panel (c): inference.
    \node[panel label, anchor=west] at (0.4095,0.5698) {c) Inference};
    \node[figure label] at (0.4746,0.6599) {pure noise};
    \node[figure label] at (0.6969,0.5984) {iterative denoising};
    \node[model label, anchor=west] at (0.6372,0.6685) {DiT};
    \foreach \x in {0.6572,0.6874,0.7176,0.7477}
      \node[block label] at (\x,0.7800) {DiT Block};
    \node[model label] at (0.7024,0.9591)
      {$\bm{c}=\bm{t}_{\mathrm{emb}}+\bm{c}_q$};
    \node[figure label, align=center] at (0.8272,0.8700) {after\\$k$ steps};
    \node[figure label] at (0.9201,0.6619) {new SOH};
  \end{scope}
\end{tikzpicture}
\endgroup

